Solving SAT via Treewidth Backdoors in Linear Time: Beyond Sparsity

The Boolean Satisfiability (SAT) problem is a remarkably expressive computational problem, serving both as a cornerstone of complexity theory and as a unifying language for a wide range of search and reasoning tasks. While $\mathrm{NP}$-complete in general, SAT is well known to be linear-time solvable on instances with bounded treewidth. This motivates the search for "hidden" tree-like structures in formulas---for instance by detecting so-called weak $t$-treewidth backdoors. Such backdoors are sets of $k$ variables that can be assigned in such a way that the remaining instance has treewidth at most $t$ and is satisfiable whenever the original instance is. Ever since Gaspers and Szeider [ICALP 2012] showed that finding a weak $t$-treewidth backdoor for a SAT formula is $\mathrm{W}[2]$-hard with respect to $k$, tractability results have been restricted to structurally sparse formulas---most notably, a linear-time algorithm for $d$-SAT (bounded clause-length SAT) by Fomin, Lokshtanov, Misra, Ramanujan, and Saurabh [SODA 2015] and a non-uniform polynomial-time algorithm when the incidence graph of the input formula belongs to a nowhere-dense graph class (or more generally is $K_{d,d}$-free) by Lokshtanov, Panolan, and Ramanujan [ICALP 2022]. In this paper, we push the tractability boundaries of finding weak $t$-treewidth backdoors beyond sparsity and into the regime of "well-behaved" dense formulas. Aiming towards relaxing structural input restrictions from nowhere-dense to edge-stable graph classes, as featured in the theory of beyond sparsity for FO model checking, or to bounded VC-dimension set systems, we identify signed semi-ladder-freeness as the correct dense structural restriction that establishes the boundary between tractability and intractability along this line.

==> graphics/fig_classes.tex <==

\begin{tikzpicture}[
    every node/.style={align=center, font=\small},
    tractfill/.style={fill=green!18, draw=green!55!black, thick},
    hardline/.style={draw=red!65!black, thick},
    leader/.style={->, thin, gray!55!black, shorten >=2pt, shorten <=2pt},
  ]
  \fill[red!18] (0,4.2) ellipse [x radius=4.3cm, y radius=4.3cm];
  % --- green nest (slim), drawn over the red ---
  \draw[tractfill] (0,2.9) ellipse [x radius=2.5cm, y radius=2.9cm]; % c3
  \draw[tractfill] (0,2.0) ellipse [x radius=2.0cm, y radius=2.0cm]; % c2
  \draw[tractfill] (0,1.2) ellipse [x radius=1.55cm, y radius=1.2cm]; % c1
  % --- red outlines on top ---
  \draw[hardline, rotate around={ 20:(-0.5,3.4)}] (-0.5,3.4) ellipse [x radius=3cm, y radius=3.5cm]; % E
  \draw[hardline, rotate around={-20:(0.5,3.4)}] (0.5,3.4) ellipse [x radius=3cm, y radius=3.5cm]; % S
  \draw[hardline] (0,4.2) ellipse [x radius=4.3cm, y radius=4.3cm];
  % --- inner labels ---
  \node[text width=2.8cm] at (0,1.2)
    {bounded \\ clause size\\(\mbox{$d$-SAT}, \cite{DBLP:conf/soda/FominLMRS15})};
  \node[text width=3.2cm] at (0,3.1)
    {bounded \\ biclique size\\($K_{d,d}$-free, \cite{DBLP:conf/icalp/LokshtanovP022})};
  \node[text width=3.8cm] at (0,4.7)
    {{bounded signed semi-ladder height}\\\textbf{(Thm.~\ref{thm:main})}};
  \node[text width=3.2cm, anchor=east] (lblE) at (-5,5.4)
    {{bounded unsigned semi-ladder height}\\\textbf{(Thm.~\ref{thm:lowerbounds-unsigned})}};
  \draw (lblE.east) -- (-2.4,5.4);
  % --- S label: outside right, leader into the right lobe ---
  \node[text width=3.2cm, anchor=west] (lblS) at (5,5.4)
    {{bounded signed ladder height}\\\textbf{(Thm.~\ref{thm:lowerbounds-ladderfree})}};
  \draw (lblS.west) -- (2.4,5.4);
  % --- top label ---
  \node[text width=3.2cm] at (0, 7.6) {bounded VC-\\dimension};
\end{tikzpicture}

==> graphics/fig_ext_example.tex <==

\begin{tikzpicture}[
    every node/.style={font=\small},
    lit/.style={                 % literal vertex
        draw,
        circle,
        minimum size=0.6cm,
        thick,
        fill=violet!15,
        inner sep=0.5pt,
        font=\small
    },
    cls/.style={                 % clause vertex
        draw,
        rectangle,
        minimum size=0.6cm,
        thick,
        fill=teal!18,
        inner sep=2pt,
        font=\small
    },
    inc/.style={thick},                              % incidence edge
    opp/.style={ultra thick, dashed},             % opposite-literal edge
    leg/.style={font=\small, anchor=west}
]
    % ---- formula on the left ----
    \node[anchor=east, align=center, font=\large]
        (phi) at (0, -1.3)
        {$\varphi=(x_1 \vee \overline{x_2} \vee x_3)\wedge\,(\overline{x_2} \vee \overline{x_3})$};

    % ---- literal vertices in a row, grouped in opposing pairs ----
    \node[lit] (x1)  at (0.00,0) {$x_1$};
    \node[lit] (nx1) at (1,0) {$\overline{x_1}$};
    \node[lit] (x2)  at (2.3,0) {$x_2$};
    \node[lit] (nx2) at (3.3,0) {$\overline{x_2}$};
    \node[lit] (x3)  at (4.7,0) {$x_3$};
    \node[lit] (nx3) at (5.7,0) {$\overline{x_3}$};

    % ---- clause vertices, one above and one below the row ----
    \node[cls] (C1) at (2.6, -1.3) {$C_1$};
    \node[cls] (C2) at (5.0,-1.3) {$C_2$};

    % ---- opposite-literal edges (perfect matching) ----
    \draw[opp] (x1) -- (nx1);
    \draw[opp] (x2) -- (nx2);
    \draw[opp] (x3) -- (nx3);

    % ---- incidence edges ----
    \draw[inc] (C1) -- (x1);
    \draw[inc] (C1) -- (nx2);
    \draw[inc] (C1) -- (x3);
    \draw[inc] (C2) -- (nx2);
    \draw[inc] (C2) -- (nx3);

    % ---- legend ----
    \begin{scope}[shift={(7.2,0)}]
        \node[lit, scale=0.7] (lg1) at (0,0) {};
        \node[leg] at (0.4,0) {literal vertex};
        \node[cls, scale=0.7] (lg2) at (0,-0.55) {};
        \node[leg] at (0.4,-0.55) {clause vertex};
        \draw[inc] (-0.22,-1.1) -- (0.22,-1.1);
        \node[leg] at (0.4,-1.1) {incidence edge};
        \draw[opp] (-0.22,-1.65) -- (0.22,-1.65);
        \node[leg, text width=2.5cm] at (0.4,-1.65) {opposite-literal edge};
    \end{scope}
\end{tikzpicture}


==> graphics/fig_highlevel.tex <==

\begin{tikzpicture}[
    every node/.style={font=\small},
    every text node part/.style={align=center},
    box/.style={
        draw,
        rounded corners=2pt,
        minimum width=2.4cm,
        minimum height=1cm,
        align=center,
        thick,
        fill=green!12,
        font=\large,
    },
    instance/.style={
        draw,
        circle,
        minimum size=0.95cm,
        thick,
        fill=blue!8,
        inner sep=1pt
    },
    output/.style={
        draw,
        rounded corners=2pt,
        align=center,
        very thick,
        fill=white,
        font=\small,
        inner sep=2pt,
        text width=3.7cm,
        minimum height=1.5cm
    },
    arr/.style={->, thick, shorten >=2pt, shorten <=2pt},
    edgelbl/.style={font=\small, inner sep=2pt},
    moduledesc/.style={font=\small\itshape, align=left, text width=4.5cm, color=black!70}
]
    % Input formula and parameters
    \node[output,font=\large,text width=1.7cm] (phi) at (0, 0) {$\varphi, d,k,t$};
    % Initial instance of the extension problem
    \node[instance] (Iinit) at (2.3, 0) {$I_{dk}$};
    % The whole reducer/extractor/progressor pipeline, abstracted as one
    % application of the main technical theorem.
    \node[box, minimum width=3.4cm, minimum height=1.5cm] (mainthm) at (5.2, 0)
        {Thm.~\ref{thm:mainTechnicalTheorem}};
    % The two possible outputs (the solver is folded into the box above)
    \node[output] (outSAT)     at (12.9, 1.1)  {($k,t$)-weak backdoor $X$\\for $\varphi$ and witnessing\\ assignment $\alpha$};
    \node[output] (outNoWBphi) at (12.9, -1.1) {$\varphi$ admits no ($k,t$)-weak backdoor};

    % Straight-through connections
    \draw[arr, very thick] (phi) -- (Iinit);
    \draw[arr, very thick] (Iinit) -- (mainthm);
    % Loop: each application feeds a set of instances back into the next iteration
    \draw[arr, very thick, rounded corners=10pt, color=ultramarine] (mainthm.north east)
        -- (6.9,1.6) -- (3.5,1.6) -- (mainthm.north west);
    % Arrow from the box to the set of output instances
    \draw[arr, very thick] (mainthm.east) -- (7.6,0);

    % Set of instances carried by the loop (front-most labeled I_s)
    \node[instance] (Ilooppp) at (5.05, 1.45) {};
    \node[instance] (Iloopp)  at (5.2, 1.6) {};
    \node[instance] (Iloop)   at (5.35, 1.75) {$I_{p-1}$};
    \node[edgelbl, anchor=south, align=center] at (5.2, 2.35) {$\le f(d,k,t)$ \\ instances};
    \node[edgelbl, anchor=east, align=center] at (3.35, 1.6) {\textcolor{ultramarine}{$< dk$}\\\textcolor{ultramarine}{iterations}};
  %  \node[edgelbl, anchor=south, align=center] at (8.4, 2) {$ < (f(d,k,t))^{dk}$ \\ instances};
    % Set of output instances (front-most labeled I_0)
    \node[instance] (Ioutpp) at (8, -0.3) {};
    \node[instance] (Ioutpp) at (8.15, -0.15) {};
    \node[instance] (Ioutp)  at (8.3, 0) {};
    \node[instance] (Iout)   at (8.45, 0.15) {$I_1$};

    \node[moduledesc, anchor=north] (desThm) at ($(mainthm.south)+(0,0)$)
        {Computes a set of instances where $p=s+k$ is decremented.};

    % Branch to the two outcomes
    \draw[arr, very thick] (Iout.east) -- node[above=4mm, pos=.35, edgelbl, align=center] {at least one\\ yes-instance} (outSAT.west);
    \draw[arr, very thick] (Iout.east) -- node[below=2mm, pos=.4, edgelbl] {else} (outNoWBphi.west);
\end{tikzpicture}

==> graphics/fig_one_iteration.tex <==

\begin{tikzpicture}[
    every node/.style={font=\small},
    every text node part/.style={align=center},
    box/.style={
        draw,
        rounded corners=2pt,
        minimum width=2.1cm,
        minimum height=1cm,
        align=center,
        thick,
        fill=green!12,
    },
    groupbox/.style={rounded corners=4pt, draw=gray!80, dashed, inner sep=4pt},
    instance/.style={
        draw,
        circle,
        minimum size=0.95cm,
        thick,
        fill=blue!8,
        inner sep=1pt
    },
    info/.style={
        draw,
        rounded corners=10pt,
        minimum width=1.6cm,
        minimum height=0.8cm,
        align=center,
        thick,
        fill=orange!15,
    },
    smallclause/.style={
        draw,
        rounded corners=4pt,
        minimum size=0.5cm,
        thick,
        fill=orange!15,
        inner sep=1pt,
        font=\scriptsize
    },
    arr/.style={->, thick, shorten >=2pt, shorten <=2pt},
    edgelbl/.style={font=\scriptsize, inner sep=2pt},
    moduledesc/.style={font=\scriptsize\itshape, align=left, text width=3cm, color=black!70}
]
    % Initial instance
    \node[instance] (I0) at (0, 0) {$I$};
    \node[box] (reducer)   at (2.3, 0) {Reducer\\{\scriptsize Lem.~\ref{lem:reducer}}};      
    \node[box] (extractor)  at (6.9, 0)   {Extractor\\{\scriptsize Lem.~\ref{lem:extractor}}};
    \node[box] (progressor) at (11.9, 0)  {Progressor\\{\scriptsize Lem.~\ref{lem:branchingReduction}}};      
    % Placeholder descriptions next to each module
    \node[moduledesc, anchor=north, text width=4cm] (desRed) at ($(reducer.south)+(0,0)$)
        {Computes equivalent instance where the neighborhood of a solution is incident to many edges};
    \node[moduledesc, anchor=north, text width=3.5cm] (desExt) at ($(extractor.south)+(0,0)$)
        {Extracts a set of vertices, one of them lies in a hypothetical solution or its neighborhood};
    \node[moduledesc, anchor=north] (desPro) at ($(progressor.south)+(0,0)$)
        {Computes equivalent instances where $s$ or $k$ is reduced by $1$};

    % Intermediate artifacts on the cycle
    \node[instance] (Iprime) at (4.65, 0)  {$I'$};
    \node[instance] (IprimeC) at (9.2, 0) {$I'$};
    \node[smallclause, anchor=west] (clauseCpp) at ($(IprimeC.east)+(-0.05,-0.2)$) {};
    \node[smallclause, anchor=west] (clauseCp) at ($(IprimeC.east)+(-0.05,-0.1)$) {};
    \node[smallclause, anchor=west] (clauseC) at ($(IprimeC.east)+(-0.05,0)$) {$v$};
    \node[instance] (Inextpp)  at (14.2, -0.15) {};
    \node[instance] (Inextp)  at (14.35, 0) {};
    \node[instance] (Inext)  at (14.5, 0.15) {$I_{\text{next}}$};


    \node[moduledesc, anchor=north] (desPro) at ($(Inextpp.south)$)
        {at most\\$f(d,k,t)$\\instances};
 
    % Connections
    \draw[arr, very thick] (I0) -- (reducer);
    \draw[arr, very thick] (reducer) -- (Iprime);
    \draw[arr, very thick] (Iprime) -- (extractor);
    \draw[arr, very thick] (extractor) -- (IprimeC);
    \draw[arr, very thick] (clauseC) -- (progressor);
    \draw[arr, very thick, shorten >=3mm] (progressor) -- (Inextp);
    % invisible spacer creating headroom for the theorem label above the top row
    \node (headroom) at ($(I0.north)+(0,0.7)$) {};
    \begin{scope}[on background layer]
    \node[groupbox, fill=gray!5, fit=(I0)(desRed)(Inext)(headroom)] (bg) {};
\end{scope}
    \node[anchor=north west, font=\large, inner sep=6pt]
         at (bg.north west) {Thm.~\ref{thm:mainTechnicalTheorem}};
\end{tikzpicture}

==> graphics/fig_signed_unsigned.tex <==

\begin{tikzpicture}[
    every node/.style={font=\small},
    var/.style={                 % variable / literal vertex
        draw,
        circle,
        minimum size=0.6cm,
        thick,
        fill=violet!15,
        inner sep=0.5pt
    },
    cls/.style={                 % clause vertex
        draw,
        rectangle,
        minimum size=0.6cm,
        thick,
        fill=teal!18,
        inner sep=2pt
    },
    edg/.style={thick},                      % opposite-literal edge
    posi/.style={thick, green!55!black},              % positive (signed) edge
    neg/.style={thick, red!70!black},                % negative (signed) edge
    poslbl/.style={font=\scriptsize, green!45!black, inner sep=1pt},
    neglbl/.style={font=\scriptsize, red!70!black, inner sep=1pt},
    title/.style={font=\normalsize, align=center, anchor=north}
]

    % ============ panel 1: UNSIGNED ============
    \begin{scope}[shift={(0,0)}]
        \node[var] (x1) at (0.0,0) {$x_1$};
        \node[var] (x2) at (1.4,0) {$x_2$};
        \node[var] (x3) at (2.8,0) {$x_3$};
        \node[cls] (C1) at (0.5,1.8) {$C_1$};
        \node[cls] (C2) at (2.0,1.8) {$C_2$};

        \draw[edg] (C1) -- (x1);
        \draw[edg] (C1) -- (x2);
        \draw[edg] (C2) -- (x1);
        \draw[edg] (C2) -- (x2);
        \draw[edg] (C2) -- (x3);

        \node[title] at (1.4,-0.8) {unsigned: $G_\varphi^{\mathrm{unsign}}$};
    \end{scope}

    % ============ panel 2: SIGNED, edge-labeled ============
    \begin{scope}[shift={(4.5,0)}]
        \node[var] (sx1) at (0.0,0) {$x_1$};
        \node[var] (sx2) at (1.4,0) {$x_2$};
        \node[var] (sx3) at (2.8,0) {$x_3$};
        \node[cls] (sC1) at (0.5,1.8) {$C_1$};
        \node[cls] (sC2) at (2.0,1.8) {$C_2$};

        \draw[posi] (sC1) -- node[poslbl, left]     {$+$} (sx1);
        \draw[posi] (sC1) -- node[poslbl, pos=0.35, left] {$+$} (sx2);
        \draw[neg] (sC2) -- node[neglbl, below=1mm, pos=0.3]  {$-$} (sx1);
        \draw[neg] (sC2) -- node[neglbl, right]    {$-$} (sx2);
        \draw[posi] (sC2) -- node[poslbl, right]    {$+$} (sx3);

        \node[title] at (1.4,-0.8) {signed, edge-labeled: $G_\varphi^{\mathrm{signE}}$};
    \end{scope}

    % ============ panel 3: SIGNED, two literal vertices per variable ============
    \begin{scope}[shift={(9.0,0)}]
        \node[var] (lx1)  at (0.0,0) {$x_1$};
        \node[var] (lnx1) at (0.8,0) {$\overline{x_1}$};
        \node[var] (lx2)  at (1.7,0) {$x_2$};
        \node[var] (lnx2) at (2.5,0) {$\overline{x_2}$};
        \node[var] (lx3)  at (3.4,0) {$x_3$};
        \node[var] (lnx3) at (4.2,0) {$\overline{x_3}$};
        \node[cls] (lC1) at (0.85,1.8) {$C_1$};
        \node[cls] (lC2) at (2.17,1.8) {$C_2$};

        % opposite-literal edges (perfect matching)
        \draw[edg] (lx1) -- (lnx1);
        \draw[edg] (lx2) -- (lnx2);
        \draw[edg] (lx3) -- (lnx3);

        % incidence edges (polarity encoded by which literal vertex)
        \draw[edg] (lC1) -- (lx1);
        \draw[edg] (lC1) -- (lx2);
        \draw[edg] (lC2) -- (lnx1);
        \draw[edg] (lC2) -- (lnx2);
        \draw[edg] (lC2) -- (lx3);

        \node[title] at (2.05,-0.8) {signed, literal vertices: $G_\varphi^{\mathrm{signV}}$};
    \end{scope}
\end{tikzpicture}


==> graphics/ladders.tex <==
\begin{tikzpicture}[
    every node/.style={circle,draw,fill=white,inner sep=2pt},
    yscale=1.1, xscale=1.6
  ]
  %Semi Ladder
  % vertices on the left (a) and right (b)
  \foreach \i in {1,2,3,4}{
    \node (a\i) at (0,5-\i) {};
    \node (b\i) at (2,5-\i) {};
  }
  % labels
  \foreach \i in {1,2,3,4}{
    \node[draw=none,fill=none,left=4pt of a\i] {$a_{\i}$};
    \node[draw=none,fill=none,right=4pt of b\i] {$b_{\i}$};
  }
  % dashed horizontal guide lines a_i -- b_i
  \foreach \i in {1,2,3,4}{
    \draw[dashed,gray] (a\i) -- (b\i);
  }
  % solid edges
  \draw (a1) -- (b2);
  \draw (a1) -- (b3);
  \draw (a1) -- (b4);
  \draw (a2) -- (b3);
  \draw (a2) -- (b4);
  \draw (a3) -- (b4);

    %Ladder
% vertices on the left (a) and right (b)
  \foreach \i in {1,2,3,4}{
    \node (a\i) at (0+4,5-\i) {};
    \node (b\i) at (2+4,5-\i) {};
  }
  % labels
  \foreach \i in {1,2,3,4}{
    \node[draw=none,fill=none,left=4pt of a\i] {$a_{\i}$};
    \node[draw=none,fill=none,right=4pt of b\i] {$b_{\i}$};
  }

    \draw[dashed,gray] (a2) -- (b1);
    \draw[dashed,gray] (a3) -- (b1);
    \draw[dashed,gray] (a3) -- (b2);
    \draw[dashed,gray] (a4) -- (b1);
    \draw[dashed,gray] (a4) -- (b2);
    \draw[dashed,gray] (a4) -- (b3);
  
  % solid edges
  \draw (a1) -- (b1);
  \draw (a1) -- (b2);
  \draw (a1) -- (b3);
  \draw (a1) -- (b4);
  \draw (a2) -- (b2);
  \draw (a2) -- (b3);
  \draw (a2) -- (b4);
  \draw (a3) -- (b3);
  \draw (a3) -- (b4);
  \draw (a4) -- (b4);
\end{tikzpicture}


==> graphics/ladders_and_kdd.tex <==
\begin{tikzpicture}[
    every node/.style={circle,draw,fill=white,inner sep=2pt},
    yscale=1.1, xscale=1.6
  ]
  %Semi Ladder
  % vertices on the left (a) and right (b)
  \foreach \i in {1,2,3,4,5,6}{
    \node (a\i) at (\i,0) {};
    \node (b\i) at (\i,2) {};
  }
  % labels
  \foreach \i in {1,2,3,4,5,6}{
    \node[draw=none,fill=none,below=4pt of a\i] {$a_{\i}$};
    \node[draw=none,fill=none,above=4pt of b\i] {$b_{\i}$};
  }
  % dashed horizontal guide lines a_i -- b_i
  \foreach \i in {1,2,3,4,5,6}{
    \draw[dashed,gray] (a\i) -- (b\i);
  }
  % solid edges
  \foreach \i in {2,3}{
    \draw (a1) -- (b\i);
  }
   \draw (a2) -- (b3);

  \foreach \i in {5,6}{
    \draw (a4) -- (b\i);
  }
\draw (a5) -- (b6);

 \foreach \i in {4,5,6}{
    \draw[line width=1.2pt, draw=red] (a1) -- (b\i);
  }
 \foreach \i in {4,5,6}{
    \draw[line width=1.2pt, draw=red] (a2) -- (b\i);
  }
\foreach \i in {4,5,6}{
    \draw[line width=1.2pt, draw=red] (a3) -- (b\i);
}

\end{tikzpicture}
